The structure of hypersonic shock waves using Navier-Stokes equations modified to include mass diffusion

Howard Brenner has recently proposed modifications to the Navier-Stokes equations that relate to a diffusion of fluid volume that would be significant for flows with high density gradients. In a previous paper (Greenshields & Reese, 2007), we found these modifications gave good predictions of the viscous structure of shock waves in argon in the range Mach 1.0-12.0 (while conventional Navier-Stokes equations are known to fail above about Mach 2). However, some areas of concern with this model were a somewhat arbitrary choice of modelling coefficient, and potentially unphysical and unstable solutions. In this paper, we therefore present slightly different modifications to include molecule mass diffusion fully in the Navier-Stokes equations. These modifications are shown to be stable and produce physical solutions to the shock problem of a quality broadly similar to those from the family of extended hydrodynamic models that includes the Burnett equations. The modifications primarily add a diffusion term to the mass conservation equation, so are at least as simple to solve as the Navier-Stokes equations; there are none of the numerical implementation problems of conventional extended hydrodynamics models, particularly in respect of boundary conditions. We recommend further investigation and testing on a number of different benchmark non-equilibrium flow cases.

==> figures/Mach11profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach11profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(2100,2365){\makebox(0,0)[r]{\strut{}0.0}}%
\put(2100,3495){\makebox(0,0)[r]{\strut{}0.2}}%
\put(2100,4625){\makebox(0,0)[r]{\strut{}0.4}}%
\put(2100,5755){\makebox(0,0)[r]{\strut{}0.6}}%
\put(2100,6885){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,8015){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2400,1200){\makebox(0,0){\strut{}-10}}%
\put(3520,1200){\makebox(0,0){\strut{}-8}}%
\put(4640,1200){\makebox(0,0){\strut{}-6}}%
\put(5760,1200){\makebox(0,0){\strut{}-4}}%
\put(6880,1200){\makebox(0,0){\strut{}-2}}%
\put(8000,1200){\makebox(0,0){\strut{}0}}%
\put(9120,1200){\makebox(0,0){\strut{}2}}%
\put(10240,1200){\makebox(0,0){\strut{}4}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(6450,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(4640,4060){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(9680,6885){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(4200,7980){\makebox(0,0)[l]{\strut{}\small modified N-S \normalsize}}%
\put(4200,7380){\makebox(0,0)[l]{\strut{}\small Navier-Stokes \normalsize}}%
\put(4200,6780){\makebox(0,0)[l]{\strut{}\small DSMC \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach284profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach284profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1800,2365){\makebox(0,0)[r]{\strut{}0.0}}%
\put(1800,3495){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1800,4625){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1800,5755){\makebox(0,0)[r]{\strut{}0.6}}%
\put(1800,6885){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1800,8015){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2100,1200){\makebox(0,0){\strut{}-6}}%
\put(3550,1200){\makebox(0,0){\strut{}-4}}%
\put(5000,1200){\makebox(0,0){\strut{}-2}}%
\put(6450,1200){\makebox(0,0){\strut{}0}}%
\put(7900,1200){\makebox(0,0){\strut{}2}}%
\put(9350,1200){\makebox(0,0){\strut{}4}}%
\put(10800,1200){\makebox(0,0){\strut{}6}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(6300,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(5363,6885){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(8117,6885){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(2463,8015){\makebox(0,0)[l]{\strut{}(a)}}%
\put(9000,3600){\makebox(0,0)[r]{\strut{}\small modified N-S \normalsize}}%
\put(9000,3000){\makebox(0,0)[r]{\strut{}\small Navier-Stokes \normalsize}}%
\put(9000,2400){\makebox(0,0)[r]{\strut{}\small Experiment \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/Mach9profile.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/Mach9profile}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1800,2365){\makebox(0,0)[r]{\strut{}0.0}}%
\put(1800,3495){\makebox(0,0)[r]{\strut{}0.2}}%
\put(1800,4625){\makebox(0,0)[r]{\strut{}0.4}}%
\put(1800,5755){\makebox(0,0)[r]{\strut{}0.6}}%
\put(1800,6885){\makebox(0,0)[r]{\strut{}0.8}}%
\put(1800,8015){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2100,1200){\makebox(0,0){\strut{}-6}}%
\put(3550,1200){\makebox(0,0){\strut{}-4}}%
\put(5000,1200){\makebox(0,0){\strut{}-2}}%
\put(6450,1200){\makebox(0,0){\strut{}0}}%
\put(7900,1200){\makebox(0,0){\strut{}2}}%
\put(9350,1200){\makebox(0,0){\strut{}4}}%
\put(10800,1200){\makebox(0,0){\strut{}6}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Normalised density $\rho^{\star}$, temperature $T^{\star}$}}}%
\put(6300,300){\makebox(0,0){\strut{}Distance through shock [$\lambda_{M1}$]}}%
\put(5363,6885){\makebox(0,0)[r]{\strut{}$T^{\star}$}}%
\put(8117,6885){\makebox(0,0)[l]{\strut{}$\rho^{\star}$}}%
\put(2463,8015){\makebox(0,0)[l]{\strut{}(b)}}%
\put(9000,3600){\makebox(0,0)[r]{\strut{}\small modified N-S \normalsize}}%
\put(9000,3000){\makebox(0,0)[r]{\strut{}\small Navier-Stokes \normalsize}}%
\put(9000,2400){\makebox(0,0)[r]{\strut{}\small Experiment \normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachVsAsymmetryQuotient.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachVsAsymmetryQuotient}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(2100,1800){\makebox(0,0)[r]{\strut{}0.8}}%
\put(2100,2647){\makebox(0,0)[r]{\strut{}0.9}}%
\put(2100,3495){\makebox(0,0)[r]{\strut{}1.0}}%
\put(2100,4343){\makebox(0,0)[r]{\strut{}1.1}}%
\put(2100,5190){\makebox(0,0)[r]{\strut{}1.2}}%
\put(2100,6038){\makebox(0,0)[r]{\strut{}1.3}}%
\put(2100,6885){\makebox(0,0)[r]{\strut{}1.4}}%
\put(2100,7733){\makebox(0,0)[r]{\strut{}1.5}}%
\put(2100,8580){\makebox(0,0)[r]{\strut{}1.6}}%
\put(2400,1200){\makebox(0,0){\strut{}1}}%
\put(3388,1200){\makebox(0,0){\strut{}2}}%
\put(4376,1200){\makebox(0,0){\strut{}3}}%
\put(5365,1200){\makebox(0,0){\strut{}4}}%
\put(6353,1200){\makebox(0,0){\strut{}5}}%
\put(7341,1200){\makebox(0,0){\strut{}6}}%
\put(8329,1200){\makebox(0,0){\strut{}7}}%
\put(9318,1200){\makebox(0,0){\strut{}8}}%
\put(10306,1200){\makebox(0,0){\strut{}9}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Asymmetry quotient, $Q_{\rho}$}}}%
\put(6600,300){\makebox(0,0){\strut{}Mach number}}%
\put(9000,3300){\makebox(0,0)[r]{\strut{}\small modified N-S\normalsize}}%
\put(9000,2820){\makebox(0,0)[r]{\strut{}\small Navier-Stokes\normalsize}}%
\put(9000,2340){\makebox(0,0)[r]{\strut{}\small Experiment\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/MachVsInvShockThickness.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/MachVsInvShockThickness}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(14400,10800)(0,0)%
\put(2400,1800){\makebox(0,0)[r]{\strut{}0.05}}%
\put(2400,2733){\makebox(0,0)[r]{\strut{}0.10}}%
\put(2400,3667){\makebox(0,0)[r]{\strut{}0.15}}%
\put(2400,4600){\makebox(0,0)[r]{\strut{}0.20}}%
\put(2400,5533){\makebox(0,0)[r]{\strut{}0.25}}%
\put(2400,6467){\makebox(0,0)[r]{\strut{}0.30}}%
\put(2400,7400){\makebox(0,0)[r]{\strut{}0.35}}%
\put(2400,8333){\makebox(0,0)[r]{\strut{}0.40}}%
\put(2400,9267){\makebox(0,0)[r]{\strut{}0.45}}%
\put(2400,10200){\makebox(0,0)[r]{\strut{}0.50}}%
\put(2700,1200){\makebox(0,0){\strut{}1}}%
\put(3780,1200){\makebox(0,0){\strut{}2}}%
\put(4860,1200){\makebox(0,0){\strut{}3}}%
\put(5940,1200){\makebox(0,0){\strut{}4}}%
\put(7020,1200){\makebox(0,0){\strut{}5}}%
\put(8100,1200){\makebox(0,0){\strut{}6}}%
\put(9180,1200){\makebox(0,0){\strut{}7}}%
\put(10260,1200){\makebox(0,0){\strut{}8}}%
\put(11340,1200){\makebox(0,0){\strut{}9}}%
\put(12420,1200){\makebox(0,0){\strut{}10}}%
\put(13500,1200){\makebox(0,0){\strut{}11}}%
\put(600,6000){\rotatebox{90}{\makebox(0,0){\strut{}Inverse density thickness, $L_{\rho}^{-1}$}}}%
\put(8100,300){\makebox(0,0){\strut{}Mach number}}%
\put(6780,3667){\makebox(0,0)[l]{\strut{}\small modified N-S\normalsize}}%
\put(6780,3067){\makebox(0,0)[l]{\strut{}\small Navier-Stokes\normalsize}}%
\put(6780,2467){\makebox(0,0)[l]{\strut{}\small Experiment\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/PhaseVelocityOettinger.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/PhaseVelocityOettinger}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,12960)(0,0)%
\put(1500,1800){\makebox(0,0)[r]{\strut{}0}}%
\put(1500,4440){\makebox(0,0)[r]{\strut{}1}}%
\put(1500,7080){\makebox(0,0)[r]{\strut{}2}}%
\put(1500,9720){\makebox(0,0)[r]{\strut{}3}}%
\put(1500,12360){\makebox(0,0)[r]{\strut{}4}}%
\put(1800,1200){\makebox(0,0){\strut{}0}}%
\put(6900,1200){\makebox(0,0){\strut{}1}}%
\put(12000,1200){\makebox(0,0){\strut{}2}}%
\put(17100,1200){\makebox(0,0){\strut{}3}}%
\put(600,7080){\rotatebox{90}{\makebox(0,0){\strut{}Normalised phase velocity, $v_{ph}/c_{0}$}}}%
\put(9450,300){\makebox(0,0){\strut{}Frequency $\omega$}}%
\put(14550,9324){\makebox(0,0)[l]{\strut{}\small mode 1\normalsize}}%
\put(14550,6552){\makebox(0,0)[l]{\strut{}\small mode 3\normalsize}}%
\put(2310,2196){\makebox(0,0)[l]{\strut{}\small mode 2\normalsize}}%
\put(3600,11760){\makebox(0,0)[l]{\strut{}\small $\alpha^{\star} = 1.0$\normalsize}}%
\put(3600,11160){\makebox(0,0)[l]{\strut{}\small $\alpha^{\star} = 1.5$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/SpatialStabilityOettinger.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/SpatialStabilityOettinger}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1500,1800){\makebox(0,0)[r]{\strut{}-3}}%
\put(1500,2930){\makebox(0,0)[r]{\strut{}-2}}%
\put(1500,4060){\makebox(0,0)[r]{\strut{}-1}}%
\put(1500,5190){\makebox(0,0)[r]{\strut{}0}}%
\put(1500,6320){\makebox(0,0)[r]{\strut{}1}}%
\put(1500,7450){\makebox(0,0)[r]{\strut{}2}}%
\put(1500,8580){\makebox(0,0)[r]{\strut{}3}}%
\put(1800,1200){\makebox(0,0){\strut{}-3}}%
\put(3300,1200){\makebox(0,0){\strut{}-2}}%
\put(4800,1200){\makebox(0,0){\strut{}-1}}%
\put(6300,1200){\makebox(0,0){\strut{}0}}%
\put(7800,1200){\makebox(0,0){\strut{}1}}%
\put(9300,1200){\makebox(0,0){\strut{}2}}%
\put(10800,1200){\makebox(0,0){\strut{}3}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Attenuation constant, $k_{i}$}}}%
\put(6300,300){\makebox(0,0){\strut{}Wave number, $k_{r}$}}%
\put(2250,2252){\makebox(0,0)[l]{\strut{}(b)}}%
\put(9000,7980){\makebox(0,0)[r]{\strut{}\small $\Sc = 1.0$\normalsize}}%
\put(9000,7380){\makebox(0,0)[r]{\strut{}\small $\Sc = 0.2$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/TemporalStabilityOettinger.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/TemporalStabilityOettinger}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1500,2252){\makebox(0,0)[r]{\strut{}-4}}%
\put(1500,3156){\makebox(0,0)[r]{\strut{}-2}}%
\put(1500,4060){\makebox(0,0)[r]{\strut{}0}}%
\put(1500,4964){\makebox(0,0)[r]{\strut{}2}}%
\put(1500,5868){\makebox(0,0)[r]{\strut{}4}}%
\put(1500,6772){\makebox(0,0)[r]{\strut{}6}}%
\put(1500,7676){\makebox(0,0)[r]{\strut{}8}}%
\put(1500,8580){\makebox(0,0)[r]{\strut{}10}}%
\put(1800,1200){\makebox(0,0){\strut{}-3}}%
\put(3300,1200){\makebox(0,0){\strut{}-2}}%
\put(4800,1200){\makebox(0,0){\strut{}-1}}%
\put(6300,1200){\makebox(0,0){\strut{}0}}%
\put(7800,1200){\makebox(0,0){\strut{}1}}%
\put(9300,1200){\makebox(0,0){\strut{}2}}%
\put(10800,1200){\makebox(0,0){\strut{}3}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Frequency attenuation, $\omega_{i}$}}}%
\put(6300,300){\makebox(0,0){\strut{}Frequency dispersion, $\omega_{r}$}}%
\put(2250,2297){\makebox(0,0)[l]{\strut{}(a)}}%
\put(9000,3000){\makebox(0,0)[r]{\strut{}\small $\Sc = 1.0$\normalsize}}%
\put(9000,2400){\makebox(0,0)[r]{\strut{}\small $\Sc = 0.2$\normalsize}}%
\end{picture}%
\endgroup
\endinput


==> figures/TemporalStabilityOettingerNoBlock.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{figures/TemporalStabilityOettingerNoBlock}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(11699,9180)(0,0)%
\put(1500,2252){\makebox(0,0)[r]{\strut{}-4}}%
\put(1500,3156){\makebox(0,0)[r]{\strut{}-2}}%
\put(1500,4060){\makebox(0,0)[r]{\strut{}0}}%
\put(1500,4964){\makebox(0,0)[r]{\strut{}2}}%
\put(1500,5868){\makebox(0,0)[r]{\strut{}4}}%
\put(1500,6772){\makebox(0,0)[r]{\strut{}6}}%
\put(1500,7676){\makebox(0,0)[r]{\strut{}8}}%
\put(1500,8580){\makebox(0,0)[r]{\strut{}10}}%
\put(1800,1200){\makebox(0,0){\strut{}-3}}%
\put(3300,1200){\makebox(0,0){\strut{}-2}}%
\put(4800,1200){\makebox(0,0){\strut{}-1}}%
\put(6300,1200){\makebox(0,0){\strut{}0}}%
\put(7800,1200){\makebox(0,0){\strut{}1}}%
\put(9300,1200){\makebox(0,0){\strut{}2}}%
\put(10800,1200){\makebox(0,0){\strut{}3}}%
\put(600,5190){\rotatebox{90}{\makebox(0,0){\strut{}Frequency attenuation, $\omega_{i}$}}}%
\put(6300,300){\makebox(0,0){\strut{}Frequency dispersion, $\omega_{r}$}}%
\put(2250,2297){\makebox(0,0)[l]{\strut{}(a)}}%
\put(9000,3000){\makebox(0,0)[r]{\strut{}\small $\Sc = 1.0$\normalsize}}%
\put(9000,2400){\makebox(0,0)[r]{\strut{}\small $\Sc = 0.2$\normalsize}}%
\end{picture}%
\endgroup
\endinput

